What is a Good Projection?: Correctness and Separation Results of End-Point Projections

Multiparty session types (MPST) is a type discipline for ensuring distributed programs are implemented correctly by construction. MPST starts by specifying a choreographic protocol as a global type and projects it onto each participant, generating local types with a guarantee of type soundness and deadlock-freedom. A central issue of MPST is that its type soundness is fragile, as it must be proven each time with respect to a chosen projection algorithm under specific semantics with a specific program correctness goal. To overcome this problem, we propose general criteria for a good projection -- a set of requirements for projection algorithms by which type soundness, deadlock-freedom and liveness of distributed programs are automatically derived. Using the criteria, we prove that 8 distinct projections in the literature are good under both synchronous and asynchronous semantics, and that 4 are incorrect, failing type soundness. We extend the good projection criteria to mixed choice global types and asynchronous communication optimisations, proposing new ``good projection'' algorithms. We apply properties of good projections to prove separation and expressiveness results over the projection algorithms and MPST typing systems. Having a generalised typing system that is robust with respect to the good projection criteria, we provide an implementation with mixed choice global types that is modular with respect to a chosen projection algorithm and desired program properties. Our separation results help programmers make informed trade-offs between complexity and expressiveness when choosing projection algorithms, and our theory ensures their chosen algorithms are correctly applied.

==> src/figures/compare.tex <==
\newcounter{ExampleCounter}
\newcommand{\exlab}[1]{\refstepcounter{ExampleCounter}\arabic{ExampleCounter}\label{#1}}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle,draw,inner sep=1pt] (char) {#1};}}

\begin{figure}
	\small
\begin{subfigure}{0.7\textwidth}
\centering{
    \begin{tikzpicture}[baseline={(0,0.7cm)}]
	\newcommand{\vennnode}[6]{\node (#1) at (#2, #4) [minimum width=(#3)-(#2), minimum height=(#5)-(#4), venn=#6, anchor=south west] {}}
	
	\vennnode{fullcoinductive}{0cm}{4.5cm}{-0.5cm}{2cm}{blue!50};
	\node[below right] at (fullcoinductive.north west) {Full Coind. = Full Coind. + Par.};
	\node[exnode] at (3.8cm, 0.75cm) {\ref{venn:fullcoind}};

	\vennnode{fullindpar}{0cm}{2.5cm}{0cm}{1.5cm}{red!50};
	\node[below right] at (fullindpar.north west) {Full Ind. + Par.};
	\node[exnode] at (2.2cm, 0.75cm) {\ref{venn:fullindpar}};

	\vennnode{fullind}{0cm}{1.9cm}{0cm}{1cm}{yellow!50};
	\node[below right] at (fullind.north west) {Full Ind.};
	\node[exnode] at (1.6cm, 0.75cm) {\ref{venn:fullind}};

	\vennnode{plaincoind}{0cm}{4.5cm}{-0.5cm}{0.5cm}{green!50};
	\node[above right] at (plaincoind.south west) {Plain Coind. = Plain Coind. + Par};

	\vennnode{plainind}{0cm}{1.9cm}{0cm}{0.5cm}{green!50};
	\node[above right] at (plainind.south west) {Plain Ind.};
	\node[exnode] at (1.6cm, 0.25cm) {\ref{venn:plainind}};
	\node[exnode] at (2.2cm, 0.25cm) {\ref{venn:plainindpar}};
	\node[exnode] at (3.8cm, 0.25cm) {\ref{venn:plaincoind}};
	
	\vennnode{}{0cm}{2.5cm}{0cm}{1.5cm}{transparent};
	\vennnode{}{0cm}{1.9cm}{0cm}{1cm}{transparent};
\end{tikzpicture}
$
\begin{array}{|c|c|c|}
\hline
\circled{\exlab{venn:plainind}} & \gtEnd & \mathcal{O}(|\gtG|\log{|\gtG|})\\
\hline
\circled{\exlab{venn:plainindpar}} & \gtG[\text{\tiny par}]&\mathcal{O}(|\gtG|\log{|\gtG|})\\
\hline
\circled{\exlab{venn:plaincoind}} & \gtG[\text{\tiny co}]&\mathcal{O}({|\gtG|}^2)\\
\hline
\circled{\exlab{venn:fullcoind}} & \gtPar{\gtGi[\text{\tiny co}]}{\gtG[{\neg\text{\tiny plain}}]}&\mathcal{O}(|\gtG|2^{|\gtG|})\\
\hline
\circled{\exlab{venn:fullind}} & \gtG[\neg\text{\tiny plain}]&\mathcal{O}(|\gtG|\log^2{|\gtG|})\\
\hline
\circled{\exlab{venn:fullindpar}} & \gtPar{\gtG[\text{\tiny par}]}{\gtG[\neg\text{\tiny plain}]}&\mathcal{O}(|\gtG|\log^2{|\gtG|})\\
\hline
\end{array}$
}
\caption{Global Expressiveness}
\label{fig:global-express}
\end{subfigure}
~
\begin{subfigure}{0.29\textwidth}
\centering{
    \begin{tikzpicture}[baseline={(0,0.7cm)}]
	\newcommand{\vennnode}[6]{\node (#1) at (#2, #4) [minimum width=(#3)-(#2), minimum height=(#5)-(#4), venn=#6, anchor=south west] {}}

	\vennnode{coinductive}{0cm}{2cm}{-0.5cm}{2cm}{blue!50};
	\node[below right] at (coinductive.north west) {Coinductive};
	\node[exnode] at (1.75cm, 0.3cm) {\ref{venn:coinductive}};

	\vennnode{indpar}{0cm}{1.5cm}{0cm}{1.5cm}{red!50};
	\node[below right] at (indpar.north west) {Ind. + Par.};
	\node[exnode] at (1.25cm, 0.3cm) {\ref{venn:indpar}};

	\vennnode{ind}{0cm}{1cm}{0cm}{1cm}{yellow!50};
	\node[below right] at (fullind.north west) {Ind.};
	\node[exnode] at (0.5cm, 0.3cm) {\ref{venn:ind}};
\end{tikzpicture}
{$
\begin{array}{|c|c|}
\hline
\circled{\exlab{venn:ind}} & \stEnvEmpty\\
\hline
\circled{\exlab{venn:indpar}} & \stEnv[\text{\tiny par}]\\
\hline
\circled{\exlab{venn:coinductive}} & \stEnv[\text{\tiny co}]\\
\hline
\end{array}
$}
}
\caption{Local Expressiveness}
\end{subfigure}
\caption{Relative Expressiveness of Projections and their
Time Complexities.
Coinductive projections are restricted to balanced global types.
Projections exclude parallel composition
except where stated.
}\label{fig:proj_strength}
\end{figure}


==> src/figures/expressiveness-figure.tex <==
\centering
    {
\begin{subfigure}[t]{0.48\textwidth}
\centering{
 \begin{tikzpicture}
	\node(G1){$\gtG$};
	\node[below=6mm of G1](C1){$\stEnv$};
	\node[right=6mm of G1](G2){$\gtGi$};
	\node[below=6mm of G2](C2){$\stEnvi$};
	\path (G1) -- (G2) node[midway](M) {};
	\node[above=4mm of M](G3){$\gtGii$};
	\draw[decorate,decoration={snake,segment length=3mm}](G1)--(G3);
	\draw[decorate,decoration={snake,segment length=2.9mm}](G2)--(G3);
	\draw[->] (G1) -- (C1) node[midway, xshift=5mm](projPoint) {\small$\gtProjAnnot{}{}{}{A}$};
	\draw[->] (G2) -- (C2) node[midway, xshift=5mm](projPoint') {\small$\gtProjAnnot{}{}{}{B}$};
\end{tikzpicture}}
\caption{Global Behaviour.}
\label{fig:expressiveness-global}
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\centering{
 \begin{tikzpicture}
	\node(G1){$\gtG$};
	\node[below=6mm of G1](C1){$\stEnvNewi$};
	\node[right=6mm of G1](G2){$\gtGi$};
	\node[below=6mm of G2](C2){$\stEnvNewii$};
	\path (C1) -- (C2) node[midway](M) {};
	\node[below=4mm of M](C3){$\stEnvNew$};
	\draw[->] (G1) -- (C1) node[midway,xshift=5mm](projPoint) {\small$\gtProjAnnot{}{}{}{A}$};
	\path (C1) -- (C3) node[midway](subPoint) {\rotatebox[origin=c]{120}{$\tySub$}};
	\path (C2) -- (C3) node[midway](subPoint) {\rotatebox[origin=c]{60}{$\tySub$}};
	\draw[->] (G2) -- (C2) node[midway,xshift=5mm](projPoint') {\small$\gtProjAnnot{}{}{}{B}$};
\end{tikzpicture}}
\caption{Local Behaviour.}
\label{fig:expressiveness-local}
\end{subfigure}
}
\vspace{-3mm}
\caption{Expressiveness.}
\label{fig:expressiveness}


==> src/figures/fig-completeness.tex <==
\begin{subfigure}[t]{0.48\textwidth}
\centering
{
  \begin{tikzpicture}
	\node(G1){$\gtG[0]$};
	\node[above=4mm of G1](C1){$\stEnv[0]$};
	\draw[->] (G1) -- (C1);
	\node[above=4mm of C1](C'1){$\stEnvi[0]$};
	\path (C1) -- (C'1) node[midway](sub) {\rotatebox[origin=c]{-90}{$\tySub$}};
	\node[right=4mm of G1](G2){$\gtG[1]$};
	\draw[->](G1)--(G2) node [midway, above, draw=none] {$\stEnvAnnotGenericSym$};
	\node[right=4mm of C1](C2){$\stEnv[1]$};
	\node[right=4mm of C'1](C'2){$\stEnvi[1]$};
	\draw[->](C'1)--(C'2) node [midway, above, draw=none] {$\stEnvAnnotGenericSym$};
	\draw[->] (G2) -- (C2);
	\path (C2) -- (C'2) node[midway](sub') {\rotatebox[origin=c]{-90}{$\tySub$}};
\end{tikzpicture}
}
\caption{Completeness. 
}
\label{fig:proj-completeness}
\end{subfigure}


==> src/figures/fig-soundness.tex <==
\begin{subfigure}[t]{0.48\textwidth}
\centering
{
  \begin{tikzpicture}
	\node(G1){$\gtG[0]$};
	\node[below=4mm of G1](C1){$\stEnv[0]$};
	\draw[->] (G1) -- (C1);
	\node[below=4mm of C1](C'1){$\stEnvi[0]$};
	\path (C1) -- (C'1) node[midway](sub) {\rotatebox[origin=c]{90}{$\tySub$}};
	\node[right=4mm of G1](G2){
	$\gtG[1]$
	};
	\draw[->](G1)--(G2) node [midway, above, draw=none] {$\stEnvAnnotGenericSym$};
	\node[right=4mm of C1](C2){
	$\stEnv[1]$
	};
	\node[right=4mm of C'1](C'2){
	$\stEnvi[1]$
	};
	\draw[->](C'1)--(C'2) node [midway, above, draw=none] {$\stEnvAnnotGenericSym$};
	\draw[->] (G2) -- (C2);
	\path (C2) -- (C'2) node[midway](sub') {\rotatebox[origin=c]{90}{$\tySub$}};
\end{tikzpicture}
}
\caption{Soundness. 
}
\label{fig:proj-soundness}
\end{subfigure}


==> src/figures/half_topdown.tex <==
\begin{wrapfigure}{r}{0.35\textwidth}
\centering
\begin{minipage}{0.35\textwidth}
  {
  \begin{tikzpicture}
 \node (Gtext) {\small \boxed{$\gtG$}};
  \node[below= 0.5mm of Gtext, xshift=-19mm, align=center, pos=0.5] (proj) {
    \footnotesize \textbf{Step 1} \small $(\gtProj{}{}{})$};
  \node[below=6mm of Gtext, xshift=-12mm] (LA) {
  \small \boxed{\stT_{\roleP}}};
  \node[below=6mm of Gtext,xshift=-4mm] (LB) {\small \boxed{\stT_{\roleQ}}};
\node[below=6mm of Gtext,xshift=4mm] (Ldot) {};
\node[below=2.45mm of Ldot,xshift=0mm] (Ldot') {\dots};
  \node[below=6mm of Gtext, xshift=12mm] (LC) {
   \small  \boxed{\stT_{\roleR}}};
  \draw[->] (Gtext) -- (LA);
  \draw[->] (Gtext) -- (LB);
  \draw[->] (Gtext) -- (LC);
\draw[dashed,->] (Gtext) -- (Ldot);
   \node[below= 1mm of LA, xshift=-8.4mm, align=center] (sub) {
    \footnotesize \textbf{Step 2} \small $(\tySub)$};
  \node[below=6mm of LA, xshift=0mm] (L'A) {
  \small \boxed{\stTi_{\roleP}}};
  \node[below=6mm of LB] (L'B) {\small \boxed{\stTi_{\roleQ}}};
\node[below=6mm of Ldot',xshift=0mm] (L'dot) {};
\node[below=2.75mm of L'dot,xshift=0mm] (L'dot') {\dots};
  \node[below=6.4mm of LC, xshift=0mm] (L'C) {
   \small  \boxed{\stTi_{\roleR}}};
  \draw[->] (LA) -- (L'A);
  \draw[->] (LB) -- (L'B);
  \draw[->] (LC) -- (L'C);
\draw[dashed,->] (Ldot') -- (L'dot);
   \node[below= 1mm of L'A, xshift=-8.4mm, align=center] (typ) {
    \footnotesize \textbf{Step 3} \small $(\vdash)$};
   \node[below=6mm of L'A, xshift=0mm] (PA) {\small
    \boxed{P_{\roleP}}};
   \node[below=6mm of L'B, xshift=0mm] (PB) {\small
    \boxed{P_{\roleQ}}};
\node[below=6mm of L'dot',xshift=0mm] (Pdot) {};
\node[below=2.45mm of Pdot,xshift=0mm] (Pdot') {\dots};
     \node[below=6.2mm of L'C, xshift=0mm] (PC) {\small
    \boxed{P_{\roleR}}};
   \draw[->] (L'A) -- (PA);
   \draw[->] (L'B) -- (PB);
   \draw[->] (L'C) -- (PC);
\draw[dashed,->] (L'dot') -- (Pdot);
\end{tikzpicture}
}
\end{minipage}
\caption{Top-down methodology.}
\label{fig:overview-of-topdown}
\end{wrapfigure}

==> src/figures/liveness.tex <==
\begin{figure}
\centering{
    \begin{tikzpicture}[baseline={(0,1.8cm)}]

\fill[pink!50] (0.6cm, 1.2cm) rectangle (3cm, 1.6cm);
\fill[white, rounded corners] (2cm,1.2cm) rectangle (4cm,2.65cm);

\fill[blue!50, rounded corners] (2cm,1.2cm) rectangle (4cm,2.65cm);
\fill[white!50, rounded corners] (2cm,1.6cm) rectangle (4cm,2.65cm);

\fill[olive!50] (1.7, 1.6cm) rectangle (4cm, 2cm);

\fill[yellow!50] (0.6cm,1.6cm) rectangle (2cm,2cm);

\draw[rounded corners, name path = safe, thick] (0.35, 1.2cm) rectangle (4cm, 2.65cm);

\draw[rounded corners, green,name path = df, thick] (0.6, 1.2cm) rectangle (5.3cm,2.25cm);

\draw[rounded corners, purple, name path = slive, thick] (-0.45, 1.2cm) rectangle (5.3cm, 1.6cm);

\draw[rounded corners,teal,name path = rlive, thick] (4.8cm, 2.65cm) rectangle (2cm, 1.2cm);

\draw[dashed, name path = wbal] (0.6,1.6cm) rectangle (4cm,2cm);

\node at (1.3cm,2.45cm) {$\stEnvSafePred$};
\node at (5.05cm,1.925cm) {\color{green}$\stEnvDFPred$};
\node at (-0.05cm,1.4cm) {\color{purple}$\stEnvSendLivePred$};
\node at (4.4cm,2.45cm) {\color{teal}$\stEnvRecvLivePred$};
\node at (4.4cm,1.4cm) {\color{blue}$\stEnvLivePred$};
\node at (2.8cm,1.4cm) {balanced};

\node at (3cm,1.8cm) {receive bal.};

\node at (1.3cm,1.4cm) {send bal.};

\end{tikzpicture}
\hfill%
 \begin{minipage}{\dimexpr 0.55\linewidth-\columnsep}%
    \captionsetup{singlelinecheck=off, skip=0pt, justification=raggedright}%
        \caption{Typing context 
and global type properties.
Boxes correspond to typing context properties 
({\color{blue} live}$=${\color{purple} slive}$\cap${\color{teal} rlive}). 
The entire shaded area corresponds to weak balanced. 
Examples for each region are given in
\ifextended \cref{ex:liveness-fig}.
\else \appref{Ex. B.19}.
\fi
}
\label{fig:liveness}
    \end{minipage}}
\end{figure}
